A general framework for locating hyperplanes to fitting set of points

This paper presents a family of new methods for locating/fitting hyperplanes with respect to a given set of points. We introduce a general framework for a family of aggregation criteria of different distance-based errors. The most popular methods found in the specialized literature can be cast within this family as particular choices of the errors and the aggregation criteria. Mathematical programming formulations for these methods are stated and some interesting cases are analyzed. It is also proposed a new goodness of fitting index which extends the classical coefficient of determination. A series of illustrative examples and extensive computational experiments implemented in R are provided to show the performances of some of the proposed methods.

==> figura-dw1.tex <==


\begin{table}
\caption{Estimations for the bidimensional Durbin-Watson's dataset.\label{table:dw1}}
\centering
{\scriptsize
\begin{tabular}{|c|ccc|}\cline{2-4}
   \multicolumn{1}{c|}{}   &  V    &  $\ell_1$  &  $\ell_\infty$   \\\hline
 {SUM} &   $( 4.0898 ,  -1.1454 ,  -1 )$  & $( 10.8840 ,  -4.6184 ,  -1 )$  & $( 8.9764 ,  -3.6797 ,  -1 )$  \\
 {MAX} &   $( 1.6986 ,  -0.0196 ,  -1 )$  & $( 1.6986 ,  -0.0196 ,  -1 )$  & $( -0.5963 ,  1.1530 ,  -1 )$  \\
 {SOS} &   $( 2.9993 ,  -0.6309 ,  -1 )$  & $( 13.5934 ,  -6.0703 ,  -1 )$  & $( 7.0978 ,  -2.7353 ,  -1 )$  \\
 {1.5SUM}  &  $( 4.0730,  -1.1566 ,  -1 )$  & $( 10.6113 ,  -4.5067 ,  -1 )$  & $( 7.9926 ,  -3.1851 ,  -1 )$  \\
 {kC}  &  $( 5.5288 ,  -1.9236 ,  -1 )$  & $( 8.7033 ,  -3.5303 ,  -1 )$  & $( 7.6654,  -2.9977 ,  -1 )$  \\
 {AkC}  &  $( 2.7467 ,  -0.4031 ,  -1 )$  & $( 17.1272 ,  -7.6311 ,  -1 )$  & $( 18.4349 ,  -8.2833 ,  -1 )$  \\
 {MED}  &  $( 2.4167 ,  -0.2310 ,  -1 )$  & $( 28.0156 ,  -13.0469 ,  -1 )$  & $( 23.4462 ,  -10.7748 ,  -1 )$  \\\hline
 \multicolumn{4}{c}{}\\\cline{2-4}
   \multicolumn{1}{c|}{} &  $\ell_{1.5}$   &  $\ell_{2}$   &   $\ell_{3}$  \\\hline
{SUM} & $( 10.8840 ,  -4.6184 ,  -1)$ & $( 10.8746 ,  -4.6138 ,  -1 )$  &  $( 9.8917 ,  -4.1344 ,  -1 )$  \\
{MAX} & $( 1.6986 ,  -0.0196 ,  -1 )$  & $( -0.5963 ,  1.1530 ,  -1 )$  & $( -0.5963 ,  1.1530 ,  -1 )$   \\
{SOS} & $( 13.1400 ,  -5.8376 ,  -1)$ & $( 10.9561 ,  -4.7162 ,  -1 )$  &  $( 8.7832 ,  -3.6006 ,  -1 )$  \\
{1.5SUM}  & $( 10.4466 ,  -4.4233 ,-1)$ & $( 9.6868 ,  -4.0399 ,  -1 )$  & $( 8.9821 ,  -3.6851 ,  -1 )$   \\
{kC}  & $( 8.0130 ,  -3.1750 ,  -1 )$ & $( 8.0455 ,  -3.1914 ,  -1 )$  & $( 8.5389 ,  -3.4427 ,  -1 )$   \\
{AkC}  & $( 13.9827 ,  -6.0670 ,-1)$ & $( 21.0745 ,  -9.6064 ,  -1 )$  & $( 20.6955 ,  -9.4349 ,  -1 )$   \\
{MED}  & $( 24.0656 ,  -11.0819 ,-1)$ & $( 6.4510 ,  -2.4601 ,  -1 )$  & $( 28.0150 ,  -13.0466 ,  -1 )$  \\\hline
\end{tabular}}
\end{table}



\begin{table}
\caption{Marginal variations for each of the models.\label{table:mv}}
\centering
{\scriptsize
\begin{tabular}{|c|cccccc|}\cline{2-7}
   \multicolumn{1}{c|}{}   &  V    &  $\ell_1$  &  $\ell_\infty$  & $\ell_{1.5}$   &  $\ell_{2}$   &   $\ell_{3}$  \\\hline
 {SUM}     &  -1.1455 & 0 & -0.7863 & -0.0464 & -0.2070 & -0.4395 \\
 {MAX}     &  -0.0196 & -0.0196 & 0.5355 & -0.0196 & 0.4949 & 0.5151 \\
 {SOS}     &  -0.6309 & 0 & -0.7322 & -0.0291 & -0.2029 & -0.4597 \\
 {1.5SUM}  &  -1.1566 & 0 & -0.7610 & -0.0505 & -0.2332 & -0.4564 \\
 {kC}      &  -1.9236 & 0 & -0.7498 & -0.0961 & -0.2853 & -0.4660 \\
 {AkC}     &  -0.4032 & 0 & -0.8922 & -0.0270 & -0.1029 & -0.3147 \\
 {MED}  &  -0.2310 & 0 & -0.9150 & -0.0081 & -0.3488 & -0.2711 \\  \hline
\end{tabular}}
\end{table}


\begin{figure}
\caption{Estimated lines for the data in \cite{dw} . \label{fig:dw1}}
\centering
\begin{tikzpicture}[scale=0.52]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=0,   xmax=2.5,
	ymin=0,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
    %anchor=origin,  % Align the origins
    x=3.15cm, y=3.15cm,   % Set the same unit vectors
    ]


\addplot[mark=none, green, thick] plot coordinates {
( 0 , 4.089831 ) ( 2.5 , 1.226108 )
 };
\addplot[mark=none, blue, thick] plot coordinates {
( 0 , 1.698691 ) ( 2.5 , 1.649587 )
 };
\addplot[mark=none, red, thick] plot coordinates {
( 0 , 2.99931 ) ( 2.5 , 1.421869 )
 };
\addplot[mark=none, black, thick] plot coordinates {
( 0 , 4.073058 ) ( 2.5 , 1.181441 )
 };
\addplot[mark=none, gray, thick] plot coordinates {
( 0 , 5.528882 ) ( 2.5 , 0.7197753 )
 };
\addplot[mark=none, yellow, thick] plot coordinates {
( 0 , 2.746716 ) ( 2.5 , 1.738723 )
 };
\addplot[mark=none, dash pattern=on 4pt off 1pt on 4pt off 4pt, thick] plot coordinates {
( 0 , 2.416793 ) ( 2.5 , 1.839239 )
};

 \legend{SUM-V, MAX-V, SOS-V, 1.5SUM-V, kC-V, AkC-V, MED-V}

\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7669 , 1.9565 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7766 , 1.9794 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7764 , 2.012 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7942 , 2.0449 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8156 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0678 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8067 , 2.0428 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8166 , 2.029 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8041 , 1.998 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8053 , 1.9884 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8242 , 1.9835 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8395 , 1.9773 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8464 , 1.9748 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8492 , 1.9629 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8668 , 1.9396 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8783 , 1.9309 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8914 , 1.9271 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9166 , 1.9239 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9363 , 1.9414 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9548 , 1.9685 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9453 , 1.9727 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9292 , 1.9736 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9209 , 1.9499 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.951 , 1.9432 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9776 , 1.9569 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9814 , 1.9647 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9819 , 1.971 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9828 , 1.9719 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0076 , 1.9956 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9939 , 1.9904 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9933 , 1.9752 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.9494 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9772 , 1.9332 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9924 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0117 , 1.9091 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0204 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0018 , 1.8886 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0038 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0099 , 1.7644 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0174 , 1.7817 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0279 , 1.7784 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0359 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0216 , 1.7888 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9896 , 1.8751 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9843 , 1.7853 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9764 , 1.6075 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9965 , 1.5185 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0652 , 1.6513 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0369 , 1.6247 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9723 , 1.5391 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.4922 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0136 , 1.4606 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0165 , 1.4551 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0213 , 1.4425 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0206 , 1.4023 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0563 , 1.3991 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0579 , 1.3798 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0649 , 1.3782 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0582 , 1.3366 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0517 , 1.3026 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0491 , 1.2592 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0766 , 1.2635 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.089 , 1.2549 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1059 , 1.2527 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2763 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2906 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.1182 , 1.2721 )
 };

        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.52]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=0,   xmax=2.5,
	ymin=0,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
    %anchor=origin,  % Align the origins
    x=3.15cm, y=3.15cm,   % Set the same unit vectors
    ]

\addplot[mark=none, green, thick] plot coordinates {
( 0 , 10.88405 ) ( 2.5 , -0.6620039 )
 };
\addplot[mark=none, blue, thick] plot coordinates {
( 0 , 1.698691 ) ( 2.5 , 1.649587 )
 };
\addplot[mark=none, red, thick] plot coordinates {
( 0 , 13.59342 ) ( 2.5 , -1.582506 )
 };
\addplot[mark=none, black, thick] plot coordinates {
( 0 , 10.61134 ) ( 2.5 , -0.6555886 )
 };
\addplot[mark=none, gray, thick] plot coordinates {
( 0 , 8.703305 ) ( 2.5 , -0.1225462 )
 };
\addplot[mark=none, yellow, thick] plot coordinates {
( 0 , 17.12721 ) ( 2.5 , -1.95067 )
 };
\addplot[mark=none, dash pattern=on 4pt off 1pt on 4pt off 4pt, thick] plot coordinates {
( 0 , 28.01566 ) ( 2.5 , -4.601822 )
 };

 \legend{SUM-$\ell_1$, MAX-$\ell_1$, SOS-$\ell_1$, 1.5SUM-$\ell_1$, kC-$\ell_1$, AkC-$\ell_1$, MED-$\ell_1$}



\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7669 , 1.9565 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7766 , 1.9794 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7764 , 2.012 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7942 , 2.0449 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8156 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0678 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8067 , 2.0428 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8166 , 2.029 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8041 , 1.998 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8053 , 1.9884 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8242 , 1.9835 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8395 , 1.9773 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8464 , 1.9748 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8492 , 1.9629 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8668 , 1.9396 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8783 , 1.9309 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8914 , 1.9271 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9166 , 1.9239 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9363 , 1.9414 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9548 , 1.9685 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9453 , 1.9727 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9292 , 1.9736 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9209 , 1.9499 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.951 , 1.9432 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9776 , 1.9569 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9814 , 1.9647 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9819 , 1.971 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9828 , 1.9719 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0076 , 1.9956 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9939 , 1.9904 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9933 , 1.9752 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.9494 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9772 , 1.9332 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9924 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0117 , 1.9091 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0204 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0018 , 1.8886 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0038 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0099 , 1.7644 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0174 , 1.7817 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0279 , 1.7784 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0359 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0216 , 1.7888 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9896 , 1.8751 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9843 , 1.7853 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9764 , 1.6075 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9965 , 1.5185 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0652 , 1.6513 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0369 , 1.6247 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9723 , 1.5391 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.4922 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0136 , 1.4606 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0165 , 1.4551 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0213 , 1.4425 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0206 , 1.4023 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0563 , 1.3991 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0579 , 1.3798 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0649 , 1.3782 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0582 , 1.3366 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0517 , 1.3026 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0491 , 1.2592 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0766 , 1.2635 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.089 , 1.2549 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1059 , 1.2527 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2763 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2906 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.1182 , 1.2721 )
 };

        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.52]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=0,   xmax=2.5,
	ymin=0,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
    %anchor=origin,  % Align the origins
    x=3.15cm, y=3.15cm,   % Set the same unit vectors
    ]

\addplot[mark=none, green, thick] plot coordinates {
( 0 , 8.976419 ) ( 2.5 , -0.2228389 )
 };
\addplot[mark=none, blue, thick] plot coordinates {
( 0 , -0.596328 ) ( 2.5 , 2.286225 )
 };
\addplot[mark=none, red, thick] plot coordinates {
( 0 , 7.097858 ) ( 2.5 , 0.259565 )
 };
\addplot[mark=none, black, thick] plot coordinates {
( 0 , 7.992655 ) ( 2.5 , 0.02972605 )
 };
\addplot[mark=none, gray, thick] plot coordinates {
( 0 , 7.665469 ) ( 2.5 , 0.1710596 )
 };
\addplot[mark=none, yellow, thick] plot coordinates {
( 0 , 18.435 ) ( 2.5 , -2.273461 )
 };
\addplot[mark=none, dash pattern=on 4pt off 1pt on 4pt off 4pt, thick] plot coordinates {
( 0 , 23.44625 ) ( 2.5 , -3.490919 )
 };

 \legend{SUM-$\ell_\infty$, MAX-$\ell_\infty$, SOS-$\ell_\infty$, 1.5SUM-$\ell_\infty$, kC-$\ell_\infty$, AkC-$\ell_\infty$, MED-$\ell_\infty$}
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7669 , 1.9565 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7766 , 1.9794 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7764 , 2.012 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7942 , 2.0449 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8156 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0678 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8067 , 2.0428 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8166 , 2.029 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8041 , 1.998 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8053 , 1.9884 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8242 , 1.9835 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8395 , 1.9773 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8464 , 1.9748 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8492 , 1.9629 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8668 , 1.9396 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8783 , 1.9309 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8914 , 1.9271 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9166 , 1.9239 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9363 , 1.9414 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9548 , 1.9685 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9453 , 1.9727 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9292 , 1.9736 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9209 , 1.9499 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.951 , 1.9432 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9776 , 1.9569 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9814 , 1.9647 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9819 , 1.971 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9828 , 1.9719 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0076 , 1.9956 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9939 , 1.9904 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9933 , 1.9752 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.9494 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9772 , 1.9332 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9924 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0117 , 1.9091 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0204 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0018 , 1.8886 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0038 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0099 , 1.7644 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0174 , 1.7817 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0279 , 1.7784 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0359 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0216 , 1.7888 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9896 , 1.8751 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9843 , 1.7853 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9764 , 1.6075 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9965 , 1.5185 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0652 , 1.6513 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0369 , 1.6247 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9723 , 1.5391 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.4922 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0136 , 1.4606 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0165 , 1.4551 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0213 , 1.4425 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0206 , 1.4023 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0563 , 1.3991 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0579 , 1.3798 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0649 , 1.3782 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0582 , 1.3366 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0517 , 1.3026 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0491 , 1.2592 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0766 , 1.2635 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.089 , 1.2549 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1059 , 1.2527 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2763 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2906 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.1182 , 1.2721 )
 };

        \end{axis}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.52]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=0,   xmax=2.5,
	ymin=0,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
    %anchor=origin,  % Align the origins
    x=3.15cm, y=3.15cm,   % Set the same unit vectors
    ]

\addplot[mark=none, green, thick] plot coordinates {
( 0 , 10.88405 ) ( 2.5 , -0.6620039 )
 };
\addplot[mark=none, blue, thick] plot coordinates {
( 0 , 1.698691 ) ( 2.5 , 1.649587 )
 };
\addplot[mark=none, red, thick] plot coordinates {
( 0 , 13.14007 ) ( 2.5 , -1.453941 )
 };
\addplot[mark=none, black, thick] plot coordinates {
( 0 , 10.44661 ) ( 2.5 , -0.611752 )
 };
\addplot[mark=none, gray, thick] plot coordinates {
( 0 , 8.013092 ) ( 2.5 , 0.07548857 )
 };
\addplot[mark=none, yellow, thick] plot coordinates {
( 0 , 13.98271 ) ( 2.5 , -1.184998 )
 };
\addplot[mark=none, dash pattern=on 4pt off 1pt on 4pt off 4pt, thick] plot coordinates {
( 0 , 24.06565 ) ( 2.5 , -3.639128 )
 };


 \legend{SUM-$\ell_{1.5}$, MAX-$\ell_{1.5}$, SOS-$\ell_{1.5}$, 1.5SUM-$\ell_{1.5}$, kC-$\ell_{1.5}$, AkC-$\ell_{1.5}$, MED-$\ell_{1.5}$}


\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7669 , 1.9565 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7766 , 1.9794 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7764 , 2.012 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7942 , 2.0449 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8156 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0678 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8067 , 2.0428 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8166 , 2.029 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8041 , 1.998 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8053 , 1.9884 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8242 , 1.9835 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8395 , 1.9773 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8464 , 1.9748 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8492 , 1.9629 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8668 , 1.9396 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8783 , 1.9309 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8914 , 1.9271 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9166 , 1.9239 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9363 , 1.9414 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9548 , 1.9685 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9453 , 1.9727 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9292 , 1.9736 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9209 , 1.9499 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.951 , 1.9432 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9776 , 1.9569 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9814 , 1.9647 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9819 , 1.971 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9828 , 1.9719 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0076 , 1.9956 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9939 , 1.9904 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9933 , 1.9752 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.9494 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9772 , 1.9332 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9924 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0117 , 1.9091 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0204 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0018 , 1.8886 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0038 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0099 , 1.7644 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0174 , 1.7817 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0279 , 1.7784 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0359 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0216 , 1.7888 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9896 , 1.8751 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9843 , 1.7853 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9764 , 1.6075 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9965 , 1.5185 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0652 , 1.6513 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0369 , 1.6247 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9723 , 1.5391 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.4922 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0136 , 1.4606 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0165 , 1.4551 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0213 , 1.4425 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0206 , 1.4023 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0563 , 1.3991 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0579 , 1.3798 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0649 , 1.3782 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0582 , 1.3366 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0517 , 1.3026 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0491 , 1.2592 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0766 , 1.2635 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.089 , 1.2549 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1059 , 1.2527 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2763 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2906 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.1182 , 1.2721 )
 };

        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.52]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=0,   xmax=2.5,
	ymin=0,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
    %anchor=origin,  % Align the origins
    x=3.15cm, y=3.15cm,   % Set the same unit vectors
    ]


\addplot[mark=none, green, thick] plot coordinates {
( 0 , 10.8746 ) ( 2.5 , -0.6599745 )
 };
\addplot[mark=none, blue, thick] plot coordinates {
( 0 , -0.596328 ) ( 2.5 , 2.286225 )
 };
\addplot[mark=none, red, thick] plot coordinates {
( 0 , 10.95612 ) ( 2.5 , -0.834596 )
 };
\addplot[mark=none, black, thick] plot coordinates {
( 0 , 9.68686 ) ( 2.5 , -0.4130371 )
 };
\addplot[mark=none, gray, thick] plot coordinates {
( 0 , 8.045555 ) ( 2.5 , 0.06694428 )
 };
\addplot[mark=none, yellow, thick] plot coordinates {
( 0 , 21.07457 ) ( 2.5 , -2.941469 )
 };
\addplot[mark=none, dash pattern=on 4pt off 1pt on 4pt off 4pt, thick] plot coordinates {
( 0 , 6.451036 ) ( 2.5 , 0.300545 )
 };


 \legend{SUM-$\ell_{2}$, MAX-$\ell_{2}$, SOS-$\ell_{2}$, 1.5SUM-$\ell_{2}$, kC-$\ell_{2}$, AkC-$\ell_{2}$, MED-$\ell_{2}$}

\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7669 , 1.9565 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7766 , 1.9794 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7764 , 2.012 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7942 , 2.0449 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8156 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0678 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8067 , 2.0428 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8166 , 2.029 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8041 , 1.998 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8053 , 1.9884 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8242 , 1.9835 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8395 , 1.9773 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8464 , 1.9748 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8492 , 1.9629 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8668 , 1.9396 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8783 , 1.9309 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8914 , 1.9271 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9166 , 1.9239 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9363 , 1.9414 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9548 , 1.9685 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9453 , 1.9727 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9292 , 1.9736 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9209 , 1.9499 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.951 , 1.9432 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9776 , 1.9569 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9814 , 1.9647 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9819 , 1.971 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9828 , 1.9719 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0076 , 1.9956 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9939 , 1.9904 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9933 , 1.9752 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.9494 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9772 , 1.9332 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9924 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0117 , 1.9091 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0204 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0018 , 1.8886 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0038 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0099 , 1.7644 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0174 , 1.7817 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0279 , 1.7784 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0359 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0216 , 1.7888 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9896 , 1.8751 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9843 , 1.7853 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9764 , 1.6075 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9965 , 1.5185 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0652 , 1.6513 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0369 , 1.6247 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9723 , 1.5391 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.4922 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0136 , 1.4606 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0165 , 1.4551 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0213 , 1.4425 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0206 , 1.4023 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0563 , 1.3991 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0579 , 1.3798 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0649 , 1.3782 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0582 , 1.3366 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0517 , 1.3026 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0491 , 1.2592 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0766 , 1.2635 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.089 , 1.2549 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1059 , 1.2527 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2763 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2906 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.1182 , 1.2721 )
 };

        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.52]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},legend style={at={(0.25,0.25)},anchor=center},
  xmin=0,   xmax=2.5,
	ymin=0,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
    %anchor=origin,  % Align the origins
    x=3.15cm, y=3.15cm,   % Set the same unit vectors
    ]

\addplot[mark=none, green, thick] plot coordinates {
( 0 , 9.891753 ) ( 2.5 , -0.4443564 )
 };
\addplot[mark=none, blue, thick] plot coordinates {
( 0 , -0.596328 ) ( 2.5 , 2.286225 )
 };
\addplot[mark=none, red, thick] plot coordinates {
( 0 , 8.783294 ) ( 2.5 , -0.2184065 )
 };
\addplot[mark=none, black, thick] plot coordinates {
( 0 , 8.982178 ) ( 2.5 , -0.2307657 )
 };
\addplot[mark=none, gray, thick] plot coordinates {
( 0 , 8.538909 ) ( 2.5 , -0.06791507 )
 };
\addplot[mark=none, yellow, thick] plot coordinates {
( 0 , 20.69552 ) ( 2.5 , -2.891919 )
 };
\addplot[mark=none, dash pattern=on 4pt off 1pt on 4pt off 4pt, thick] plot coordinates {
( 0 , 28.01504 ) ( 2.5 , -4.60167 )
 };

 \legend{SUM-$\ell_{3}$, MAX-$\ell_{3}$, SOS-$\ell_{3}$, 1.5SUM-$\ell_{3}$, kC-$\ell_{3}$, AkC-$\ell_{3}$, MED-$\ell_{3}$}


\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7669 , 1.9565 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7766 , 1.9794 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7764 , 2.012 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.7942 , 2.0449 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8156 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0678 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8083 , 2.0561 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8067 , 2.0428 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8166 , 2.029 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8041 , 1.998 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8053 , 1.9884 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8242 , 1.9835 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8395 , 1.9773 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8464 , 1.9748 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8492 , 1.9629 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8668 , 1.9396 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8783 , 1.9309 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8914 , 1.9271 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9166 , 1.9239 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9363 , 1.9414 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9548 , 1.9685 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9453 , 1.9727 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9292 , 1.9736 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9209 , 1.9499 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.951 , 1.9432 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9776 , 1.9569 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9814 , 1.9647 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9819 , 1.971 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9828 , 1.9719 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0076 , 1.9956 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9939 , 1.9904 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9933 , 1.9752 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.9494 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9772 , 1.9332 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9924 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0117 , 1.9091 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0204 , 1.9139 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0018 , 1.8886 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0038 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0099 , 1.7644 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0174 , 1.7817 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0279 , 1.7784 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0359 , 1.7945 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0216 , 1.7888 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9896 , 1.8751 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9843 , 1.7853 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9764 , 1.6075 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9965 , 1.5185 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0652 , 1.6513 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0369 , 1.6247 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9723 , 1.5391 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9797 , 1.4922 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0136 , 1.4606 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0165 , 1.4551 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0213 , 1.4425 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0206 , 1.4023 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0563 , 1.3991 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0579 , 1.3798 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0649 , 1.3782 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0582 , 1.3366 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0517 , 1.3026 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0491 , 1.2592 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0766 , 1.2635 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.089 , 1.2549 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1059 , 1.2527 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2763 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 2.1205 , 1.2906 )
 };
\addplot[mark=*, mark size=0.5pt,  very thin] plot coordinates {
 ( 1.1182 , 1.2721 )
 };

        \end{axis}

\end{tikzpicture}
\end{figure}


{\tiny
\begin{table}
\caption{Summary of k-fold cross validations experiments for the bidimensional Durbin-Watson's dataset.\label{table:dw2}}
\centering\begin{tabular}{|c|c|c|c|c|c|c|c|}\cline{3-8}
\multicolumn{2}{c|}{}  & V & $\ell_1$ & $\ell_\infty$  & $\ell_{1.5}$  & $\ell_{2}$  &  $\ell_{3}$ \\\hline
 \multirow{4}{*}{SUM} & $\min \varepsilon_{90}$ & 0.1590 & 0.0560 & 0.0702 & 0.0491 & 0.0459 & 0.0560 \\
      & $\max \varepsilon_{90}$ & 0.3049 & 0.1645 & 0.1444 & 0.1477 & 0.1480 & 0.1480  \\
      & ${\rm median} \varepsilon_{90}$ & 0.2366 & 0.0983 & 0.0923 & 0.0881 & 0.0828 & 0.0983  \\
      & $\bar\varepsilon_{90}$ & 0.2330 & 0.1027 & 0.0982 & 0.0958 & 0.0959 & 0.1021  \\\hline
\multirow{4}{*}{MAX} & $\min \varepsilon_{90}$ & 0.1262 & 0.1274 & 0.1262 & 0.1262 & 0.1262 & 0.1274 \\
      & $\max \varepsilon_{90}$ & 0.3955 & 0.3955 & 0.3663 & 0.3663 & 0.3663 & 0.3955  \\
      & ${\rm median} \varepsilon_{90}$ & 0.3664 & 0.3664 & 0.3621 & 0.3621 & 0.3621 & 0.3664  \\
      & $\bar\varepsilon_{90}$ & 0.3337 & 0.3338 & 0.3222 & 0.3222 & 0.3222 & 0.3338 \\\hline
\multirow{4}{*}{SOS} & $\min \varepsilon_{90}$ & 0.1372 & 0.0844 & 0.0566 & 0.0568 & 0.0633 & 0.0793  \\
      & $\max \varepsilon_{90}$ & 0.4072 & 0.1264 & 0.1163 & 0.1202 & 0.1235 & 0.1253  \\
      & ${\rm median} \varepsilon_{90}$ & 0.2878 & 0.0962 & 0.0983 & 0.0879 & 0.0961 & 0.0961  \\
      & $\bar\varepsilon_{90}$ & 0.2980 & 0.1005 & 0.0973 & 0.0900 & 0.0905 & 0.0983  \\\hline
\multirow{4}{*}{1.5SUM} & $\min \varepsilon_{90}$ & 0.1437 & 0.0476 & 0.0488 & 0.0524 & 0.0499 & 0.0478  \\
      & $\max \varepsilon_{90}$ & 0.3091 & 0.1353 & 0.1199 & 0.1254 & 0.1308 & 0.1334  \\
      & ${\rm median} \varepsilon_{90}$ & 0.2260 & 0.0834 & 0.0852 & 0.0910 & 0.0885 & 0.0841 \\
      & $\bar\varepsilon_{90}$ & 0.2349 & 0.0922 & 0.0872 & 0.0869 & 0.0884 & 0.0917  \\\hline
\multirow{4}{*}{kC} & $\min \varepsilon_{90}$ & 0.1236 & 0.0414 & 0.0655 & 0.0495 & 0.0480 & 0.0412 \\
      & $\max \varepsilon_{90}$ & 0.2843 & 0.1220 & 0.1147 & 0.1163 & 0.1185 & 0.1219  \\
      & ${\rm median} \varepsilon_{90}$ & 0.1281 & 0.0837 & 0.0837 & 0.0851 & 0.0851 & 0.0855  \\
      & $\bar\varepsilon_{90}$ & 0.1511 & 0.0827 & 0.0834 & 0.0800 & 0.0809 & 0.0821  \\\hline
\multirow{4}{*}{akC} & $\min \varepsilon_{90}$ & 0.4482 & 0.0421 & 0.0429 & 0.0367 & 0.0892 & 0.0484 \\
      & $\max \varepsilon_{90}$ & 0.6677 & 0.2039 & 0.1853 & 0.2122 & 0.4654 & 0.1981  \\
      & ${\rm median} \varepsilon_{90}$ & 0.5162 & 0.1722 & 0.1296 & 0.1605 & 0.1534 & 0.1466  \\
      & $\bar\varepsilon_{90}$ & 0.5282 & 0.1434 & 0.1338 & 0.1417 & 0.1914 & 0.1373  \\\hline
\multirow{4}{*}{MED} & $\min \varepsilon_{90}$ & 0.4275 & 0.1182 & 0.1147 & 0.0979 & 0.1182 & 0.0615  \\
      & $\max \varepsilon_{90}$ & 0.6375 & 0.2170 & 0.4612 & 0.2203 & 0.2137 & 0.2101  \\
      & ${\rm median} \varepsilon_{90}$ & 0.5503 & 0.1712 & 0.1761 & 0.1701 & 0.1393 & 0.1565  \\
      & $\bar\varepsilon_{90}$ & 0.5406 & 0.1651 & 0.2093 & 0.1614 & 0.1501 & 0.1478  \\\hline
\end{tabular}

\end{table}}


==> figura-dw2.tex <==

\begin{figure}
\caption{Responses in the dependent variable by residuals for the bivariate case (SUM: red, MAX: blue, SOS: green, 1.5SUM: yellow, kC: black, AkC: orange, MEDIAN: gray)
 . \label{fig:dw2}}
\centering
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $V$
        };

\addplot[mark=none,  black, thick] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };

% Residual= 1
%%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.007161 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.005911 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.833242 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.83799 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.804756 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.786265 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.789763 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.811378 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.712174 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.66303 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.66301 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.660296 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.66037 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.659848 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.659557 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.659612 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.659952 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.658392 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.834966 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.834395 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.755528 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.757696 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.742516 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.73407 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.735668 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.745541 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.700229 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.957421 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.956306 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.802144 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.806383 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.776711 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.760202 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.763325 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.782623 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.694053 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.027472 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.025548 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.759701 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.767011 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.715842 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.687372 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.692758 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.726037 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.5733 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.981239 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.98094 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.939615 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.940752 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.932798 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.928372 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.929209 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.934383 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.91064 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.990811 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.990637 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.96659 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.967251 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.962623 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.960048 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.960535 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.963545 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.949729 )
};

       \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_1$
        };

\addplot[mark=none,  black, thick] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };
% Residual= 2
%%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.0561 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.029 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.9569 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.8751 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.5391 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.3026 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.66303 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.66301 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.660296 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.66037 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.659848 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.659557 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.659612 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.659952 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.658392 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.0561 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.029 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.9569 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.8751 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.5391 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.3026 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.0561 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.029 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.9569 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.8751 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.5391 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.3026 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.0561 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.029 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.9569 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.8751 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.5391 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.3026 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.0561 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.029 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.9569 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.8751 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.5391 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.3026 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.0561 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.029 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.9569 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.8751 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.5391 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.3026 )
};
       \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_\infty$
        };
\addplot[mark=none,  black, thick] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };
% Residual= 3
%%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.082713 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.061362 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.910384 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.894047 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.884246 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.840327 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.812974 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.570816 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.330787 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.796464 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.782486 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.824097 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.808513 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.830095 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.814993 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.792715 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.60351 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.519377 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.069673 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.049346 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.905616 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.890064 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.880733 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.838923 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.812882 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.582349 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.353841 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.086589 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.065427 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.915781 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.899589 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.889873 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.846343 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.81923 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.57921 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.341298 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.098054 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.077054 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.928561 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.912494 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.902853 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.859658 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.832755 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.594583 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.358503 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.162413 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.138519 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.969565 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.951284 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.940315 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.891168 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.860557 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.589567 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.320958 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.217122 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.191153 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 2.007523 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.987654 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.975732 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.922316 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.889046 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.594517 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.302576 )
};
       \end{axis}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_{1.5}$
        };
\addplot[mark=none,  black, thick] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };
% Residual= 4
%%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.060677 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.034009 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.965018 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.94045 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.952047 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.908813 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.870926 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.54235 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.304707 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.835403 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.819457 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.845754 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.828713 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.849113 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.829827 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.805071 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.59385 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.486866 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.059893 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.03337 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.962824 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.938457 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.949606 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.90642 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.868798 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.542428 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.305072 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.060584 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.03402 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.963892 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.93947 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.950741 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.90754 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.869844 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.542857 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.305409 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.062217 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.035968 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.962898 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.938897 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.949281 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.906226 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.869096 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.546816 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.310227 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.058611 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.031548 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.969025 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.943832 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.957094 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.913948 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.875266 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.540182 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.302908 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.05762 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.030534 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.968845 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9436 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.95705 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.913953 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.875212 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.539653 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.302641 )
};
       \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_2$
        };
\addplot[mark=none,  black, thick] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };
% Residual= 5
%%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.074292 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.048461 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.959726 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.936692 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.943557 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.899552 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.863536 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.550059 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.308487 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.816129 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.801158 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.835035 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.818715 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.8397 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.822485 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.798955 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.598632 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.502958 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.070144 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.044092 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.957316 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.933991 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.941456 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.897339 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.860931 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.544181 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.301956 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.072518 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.046844 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.956867 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.934035 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.940503 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.896592 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.86085 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.549663 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.308631 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.074048 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.049008 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.954911 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.932863 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.937908 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.894464 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.859802 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.557685 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.319308 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.069489 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.042477 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.971551 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.946704 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.958241 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.914349 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.876006 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.543422 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.302171 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.045363 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.02192 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.921295 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.90109 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.903315 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.861425 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.829364 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.549254 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.31957 )
};
       \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_3$
        };
\addplot[mark=none,  black, thick] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };
% Residual= 6
%%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.096578 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.071539 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.958142 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.936767 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.937963 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.892646 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.858586 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.560698 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.312298 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 1.664109 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 1.664015 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.661142 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.661147 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.660663 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.660255 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.660204 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.65962 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.657416 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.087606 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.061896 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.952111 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.929932 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.932486 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.8866 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.85142 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.544093 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.29249 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.089785 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.064975 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.950684 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.929572 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.930373 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.885282 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.851593 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.556848 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.309714 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.088025 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.064013 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.947522 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.927294 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.926897 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.882685 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.850263 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.566282 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.324043 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.041233 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.019054 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.901006 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.882686 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.880236 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.838384 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.808763 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.548747 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.31957 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.0561 , 2.058647 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.029 , 2.035565 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.917808 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.898564 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9569 , 1.89703 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.853969 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.8751 , 1.822982 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.5391 , 1.551256 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.3026 , 1.315392 )
};

       \end{axis}

\end{tikzpicture}
\end{figure} 

==> figura-dw3.tex <==
\begin{figure}
\caption{Responses in the dependent variable by residuals for the $d=3$ case (SUM: red, MAX: blue, SOS: green, 1.5SUM: yellow, kC: black, AkC: orange, MEDIAN: gray)
 . \label{fig:dw3}}
\centering
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $V$
        };

\addplot[mark=none,  black, very thin] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };

 %%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.04404 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.078118 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.922184 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.921452 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.895897 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.938339 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.964339 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.284838 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.34204 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.993626 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.021526 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.888551 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.888236 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.867148 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.90042 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.921091 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.363228 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.408734 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.035725 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.068728 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.907017 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.90688 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.881797 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.919932 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.943872 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.282661 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.335392 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.042028 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.075558 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.914302 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.914001 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.888611 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.928199 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.952874 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.281994 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.336325 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.037736 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.071072 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.911735 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.911383 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.886171 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.925803 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.950449 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.283747 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.338008 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.05006 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.08946 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.963645 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.959881 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.932038 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.996223 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 2.03259 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.263 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.342711 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.039094 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.079504 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.971563 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.966573 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.938675 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2.010361 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 2.050105 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.266986 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.353999 )
};
        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_1$
        };

\addplot[mark=none,  black, very thin] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };

 %%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.9794 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.012 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9727 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.2635 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.2906 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.9794 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.012 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9727 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.2635 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.2906 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.9794 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.012 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9727 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.2635 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.2906 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.9794 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.012 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9727 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.2635 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.2906 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.9794 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.012 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9727 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.2635 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.2906 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.9794 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.012 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9727 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.2635 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.2906 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.9794 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.012 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.9685 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9727 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.9432 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.9139 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.2635 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.2906 )
};
        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_\infty$
        };

\addplot[mark=none,  black, very thin] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };

   %%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.01037 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.04406 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.954328 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.956416 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.92821 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.980265 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.940372 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.268912 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.309525 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.988166 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.022193 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.934178 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9362 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.907752 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.960986 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.920371 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.242804 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.284201 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.000729 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.034058 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.945985 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.948027 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.920134 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.971807 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.932255 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.268149 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.308428 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.004965 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.038405 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.949391 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.951461 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.923465 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.975147 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.935543 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.269068 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.309388 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.002578 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.035898 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.947995 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.950031 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.922148 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.973844 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.934284 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.270387 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.310677 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.992906 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.02784 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.966326 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.967448 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.938676 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2.000597 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.955335 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.266441 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.313106 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.996328 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.031578 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.966804 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.968026 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.938952 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2.000753 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.955415 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.259641 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.30634 )
};

        \end{axis}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_{1.5}$
        };

\addplot[mark=none,  black, very thin] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };

 %%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.002852 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.036167 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.958049 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.960829 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.932254 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.985077 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.931871 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.267188 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.303431 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.985419 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.018998 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.944933 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.947638 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.91886 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.973212 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.918343 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.249289 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.286206 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.997992 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.031056 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.951041 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.953805 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.925468 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.977363 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.925758 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.265732 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.301734 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.999139 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.032283 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.953536 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.956269 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.927877 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.980253 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.928217 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.266892 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.303139 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.997046 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.030095 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.95241 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.955046 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.926797 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.97931 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.928051 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.269014 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.305596 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.987583 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.021732 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.963776 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.9661 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.936979 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.996444 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.936781 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.259999 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.299296 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.992197 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.02635 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.968301 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.970632 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.941503 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2.000949 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.941243 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.26434 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.303609 )
};

        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_2$
        };

\addplot[mark=none,  black, very thin] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };
 %%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.007987 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.041458 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.955762 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.958231 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.929857 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.98181 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.935805 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.267995 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.306239 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.986914 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.020737 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.939079 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.941412 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.912814 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.966557 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.919447 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.245759 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.285114 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.00247 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.035628 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.947654 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.95019 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.922045 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.97275 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.927687 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.265435 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.302935 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.003047 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.0363 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.950239 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.952692 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.924513 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.975933 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.930695 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.267107 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.305123 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.003275 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.036283 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.948734 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.951227 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.923234 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.973756 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.92926 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.270105 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.3076 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.976811 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.011194 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.968612 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.969767 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.941208 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2.005881 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.951599 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.275813 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.321048 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.020688 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.049489 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.915859 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.921996 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.895071 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.922156 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.866232 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.271571 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.285436 )
};


        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[legend style={at={(0.25,0.25)},anchor=center},
  xmin=1,   xmax=2.5,
	ymin=1,   ymax=2.5,
xtick = {0,0.5, 1, 1.5, 2, 2.5},
ytick = {0,0.5, 1, 1.5, 2, 2.5},
xlabel={$y$},
ylabel={$\hat y$},
    %anchor=origin,  % Align the origins
    x=3.1cm, y=3.1cm,   % Set the same unit vectors
    ]

 \node [below=0cm, align=flush center] at (1.75, 1.25)
        {
            $\ell_3$
        };

\addplot[mark=none,  black, very thin] plot coordinates {
( 0 , 0 ) ( 2.5 , 2.5 )
 };

 %%%%%****** Phi= 1
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.010861 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.044478 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.954488 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.956823 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.928484 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.980017 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.937495 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.266671 )
};
\addplot[mark=*, color= red , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.305917 )
};
%%%%%****** Phi= 2
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.987639 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.021581 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.936237 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.938389 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.909878 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.963326 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.919982 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.244045 )
};
\addplot[mark=*, color= blue , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.284584 )
};
%%%%%****** Phi= 3
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.004597 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.037851 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.946219 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.948614 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.920543 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.970861 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.929129 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.26495 )
};
\addplot[mark=*, color= green , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.303398 )
};
%%%%%****** Phi= 4
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.006057 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.03944 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.949494 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.951817 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.923678 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.974724 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.932743 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.266498 )
};
\addplot[mark=*, color= yellow , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.305463 )
};
%%%%%****** Phi= 5
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.005148 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.038188 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.947185 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.949544 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.921669 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.971699 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.930464 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.270624 )
};
\addplot[mark=*, color= black , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.308933 )
};
%%%%%****** Phi= 6
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 1.998306 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.033334 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.969486 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.97095 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.941856 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 2.003068 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.954847 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.262789 )
};
\addplot[mark=*, color= orange , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.307908 )
};
%%%%%****** Phi= 7
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9794 , 2.023699 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2.012 , 2.055332 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9685 , 1.939306 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9727 , 1.943453 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9432 , 1.915592 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 2 , 1.955047 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.9139 , 1.908244 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2635 , 1.266988 )
};
\addplot[mark=*, color= gray , mark size=0.5pt,  very thin] plot coordinates {
 ( 1.2906 , 1.29472 )
};

        \end{axis}

\end{tikzpicture}
\end{figure} 

==> figura-ffig3.tex <==
%\begin{figure}[h]
%\centering
\centering
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
legend pos=south west,
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
%legend style={at=(current axis.south), anchor=south west}
    ]

        \addplot[mark=none, black, thick] plot coordinates {
        (5.0, -0.4133039*5.0+6.793467)
                (3.4, -0.4133039*3.4+6.793467)
    };


         \addplot[mark=none, red, thick] plot coordinates {
        (8.149205/0.6931818, 0)
                (3.4, -0.6931818*3.4+8.149205)
    };

       \addplot[mark=none, green, thick] plot coordinates {
        (12.76/4.0,0)
                (5.0, 4*5.0-12.76)
    };

     \addplot[mark=none, blue,thick, dash pattern=on 4pt off 1pt on 4pt off 4pt] plot coordinates {
        (12.86685/4.076726, 0)
                (5.0, 5.0*4.076726-12.86685)
    };


     \addplot[mark=none, blue,thick, dash pattern=on 0.5pt off 0.5pt on 0.5pt off 0.5pt] plot coordinates {
        (13.62316/4.210526, 0)
                (5.0, 5.0*4.210526-13.62316)
    };



     \addplot[mark=none, blue,thick, dash pattern=on 1pt off 1pt on 1pt off 1pt] plot coordinates {
        (8.846176/3.117647, 0)
                (5.0, 5.0*3.117647-8.846176)
    };


      \addplot[mark=none, blue,thick, dash pattern=on 2pt off 2pt on 2pt off 2pt] plot coordinates {
        (6.801652/2.662076, 0)
                (5.0, 2.662076*5.0-6.801652)
    };

    \legend{LSS, LAD, LMS, LTS(25), LTS(50), LTS(75), LTS(90)}

\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };

        \end{axis}

\end{tikzpicture}
%\caption{Estimated lines for the stars data in \cite{stars} for the classical models. \label{f:fig3}}
%\end{figure}




==> figura-ffig4.tex <==


\begin{figure}[h]
\centering
\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.47]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]
 \addplot[mark=none, blue,thick] plot coordinates {
        (12.86685/4.076726, 0)
                (5.0, 5.0*4.076726-12.86685)
    };



    \legend{LTS(25)}


\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };


        \end{axis}

\end{tikzpicture} &  \begin{tikzpicture}[scale=0.47]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 5.0},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]

     \addplot[mark=none, blue,thick] plot coordinates {
        (13.62316/4.210526, 0)
                (5.0, 5.0*4.210526-13.62316)
    };




    \legend{LTS(50)}

  \addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };

        \end{axis}

\end{tikzpicture}  \\
\begin{tikzpicture}[scale=0.47]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]
     \addplot[mark=none, blue,thick] plot coordinates {
        (8.846176/3.117647, 0)
                (5.0, 5.0*3.117647-8.846176)
    };

    \legend{LTS(75)}

 \addplot[mark=o, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };

        \end{axis}

\end{tikzpicture}         & \begin{tikzpicture}[scale=0.47]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]


      \addplot[mark=none, blue,thick] plot coordinates {
        (6.801652/2.662076, 0)
                (5.0, 2.662076*5.0-6.801652)
    };
    \legend{LTS(90)}

\addplot[mark=o, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=o, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };


        \end{axis}

\end{tikzpicture}

\end{tabular}
\caption{Estimated models and discarded points in LTS models.\label{f:fig4}}
\end{figure}


==> figura-ffiglp2.tex <==
\begin{table}
\caption{\label{t:table-appro2}Estimated models with minisum criterion in Example \ref{ex:stars}.}
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}\hline
$\tau$ & $N$ & $\widehat{\bbeta}$ & $\Phi^*$ & $\GCoD$ & $R_P$ & $r_P$ & Time & ${\rm SD}$ \\\hline
\multirow{3}{*}{${1.5}$} & 16 & (36.87, -1, 0.14) & 77.1857 &0.6505 & 0.9848 & 1.015 & 1.0 & $7.26 \times 10^{-5}$\\
& 80 & (36.84, -0.99, 0.14) & 77.1324 & 0.6508263 & 0.9993&  1.0006 & 1.97 & $6.06 \times 10^{-6}$\\
& 320 & (36.83, -0.99, 0.14) & 77.1117 & 0.6509203 & 0.9999&  1.0000 & 14.16 & $9.41 \times 10^{-9}$\\\hline
\multirow{3}{*}{${2}$} & 16 & (36.87, -1, 0.14) & 77.1857 & 0.6505 & 0.9807 &  1.0195& 1.04& $7.87 \times 10^{-3}$\\
& 80 & (36.19, -0.98, 0.14) & 76.3703 & 0.654276 & 0.9922 &  1.0007 & 2.01& $1.91 \times 10^{-7}$\\
& 320 & (36.19, -0.98, 0.14) & 76.3700 & 0.654277 & 0.9999 &  1.0000 & 16.53& $1.64 \times 10^{-7}$\\\hline
\multirow{3}{*}{${3}$} & 16 & (34.35, -0.96, 0.16) & 74.7283 & 0.6617 & 0.9801 &  1.0202 & 1.07& $4.56 \times 10^{-3}$\\
& 80 & (34.09, -0.95, 0.16) & 74.1627& 0.66427 & 0.9992 &  1.0007 & 2.04& $3.50 \times 10^{-6}$\\
& 320 & (34.08, -0.95, 0.16) & 74.1468 & 0.6643 & 0.9999 &  1.0000 & 17.48& $4.68 \times 10^{-10}$\\\hline
\end{tabular}
\end{table}


\begin{figure}
\caption{\label{f:figlp2}Estimated lines for the data in Example \ref{ex:stars} approximating by a $\{16, 80, 320\}$-gon. }
\centering
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]


         \addplot[mark=none, red, thick] plot coordinates {
        (3.4,7*3.4-25.81)
                (4.8, 7*4.8-25.8)
    };


     \addplot[mark=none, black, dotted, ,thick] plot coordinates {
        (3.4, 5.92*3.4-21.1016)
                (4.8, 5.92*4.8-21.1016)
    };




    \legend{$\ell_{1.5}=\ell_2 (N=16)$ , $\ell_3 (N=16)$}

\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };

        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]



         \addplot[mark=none, red, thick] plot coordinates {
        (3.4,7*3.4-25.81)
                (4.8, 7*4.8-25.81)
    };

         \addplot[mark=none, blue, thick] plot coordinates {
        (3.4,6.75*3.4-24.6975)
                (4.8, 6.75*4.8-24.6975)
    };

     \addplot[mark=none, black, dotted, ,thick] plot coordinates {
        (3.4, 5.92*3.4-21.1016)
                (4.8, 5.92*4.8-21.1016)
    };




    \legend{$\ell_{1.5} (N=80)$, $\ell_2 (N=80)$ , $\ell_3 (N=80)$}

\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };

        \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]



         \addplot[mark=none, red, thick] plot coordinates {
        (3.4, -3.68360/0.1427 + 0.9990*3.4/0.1427)
                (48, -3.68360/0.1427 + 0.9990*4.8/0.1427)
    };

         \addplot[mark=none, blue, thick] plot coordinates {
        (3.4, -3.61955/0.1465 + 0.9892*3.4/0.1465)
        (4.8, -3.61955/0.1465 + 0.9892*4.8/0.1465)
    };

     \addplot[mark=none, black, dotted, ,thick] plot coordinates {
        (3.4, -3.40843/0.1615 + 0.9562*3.4/0.1615)
                (4.8, -3.40843/0.1615 + 0.9562*4.8/0.1615)    };




    \legend{$\ell_{1.5} (N=320)$, $\ell_2 (N=320)$ , $\ell_3 (N=320)$}

\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };

        \end{axis}

\end{tikzpicture}
\end{figure}



==> figura-star.tex <==
%\begin{figure}[h]
%\centering
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
  xmin=3.4,   xmax=5.0,
	ymin=4.0,   ymax=6.5,
xtick = {3.5, 3.7, 3.9, 4.1, 4.3, 4.5, 4.7, 4.9},
ytick = {4.0, 4.5, 5.0, 5.5, 6.0, 6.5},
    %anchor=origin,  % Align the origins
    x=7cm, y=4cm,   % Set the same unit vectors
    ]


         \addplot[mark=none, red, thick] plot coordinates {
        (3.4, -4.307692*3.4 + 23.03346)
                (4.8, -4.307692*4.8 + 23.03346)
    };


     \addplot[mark=none, blue, thick] plot coordinates {
        (3.4,-2.493333*3.4 +15.67113)
                (4.8,-2.493333*4.8 +15.67113)
    };


      \addplot[mark=none, black, dotted, ,thick] plot coordinates {
        (3.4,7.642857*3.4+  -28.67929)
                (4.8, 7.642857*4.8+  -28.67929)
    };

       \addplot[mark=none, green, thick] plot coordinates {
        (3.4,-0.413303*3.4 + 6.793467)
                (4.8,-0.413303*4.8+ 6.793467)
    };








    \legend{$\ell_1$, $\ell_\infty$, Hex, LSS}

\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.23 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 4.93 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.74 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.3 , 5.19 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.46 , 5.46 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.84 , 4.65 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.57 , 5.27 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.26 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.37 , 5.12 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.73 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.45 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.48 , 5.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.01 , 4.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.26 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.58 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 3.94 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 5.89 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.38 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.49 , 4.85 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 5.02 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.29 , 4.66 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.9 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.22 , 4.39 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.48 , 6.05 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.42 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.56 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 3.49 , 6.29 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.23 , 4.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.62 , 5.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.1 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.22 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.53 , 5.18 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.43 , 5.57 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.38 , 4.62 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.06 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.5 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 5.34 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.55 , 5.54 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.45 , 4.98 )
 };
\addplot[mark=*, very thin] plot coordinates {
 ( 4.42 , 4.5 )
 };

        \end{axis}

\end{tikzpicture}
%\caption{Estimated lines for the Hertzsprung--Russell stars data in Example \ref{ex:stars2} for the $K$-centrum criteria compared with the LSS line. \label{f:fig-star}}
%\end{figure}

